Open-domain Visual Entity Recognition: Towards Recognizing Millions of Wikipedia Entities

Large-scale multi-modal pre-training models such as CLIP and PaLI exhibit strong generalization on various visual domains and tasks. However, existing image classification benchmarks often evaluate recognition on a specific domain (e.g., outdoor images) or a specific task (e.g., classifying plant species), which falls short of evaluating whether pre-trained foundational models are universal visual recognizers. To address this, we formally present the task of Open-domain Visual Entity recognitioN (OVEN), where a model need to link an image onto a Wikipedia entity with respect to a text query. We construct OVEN-Wiki by re-purposing 14 existing datasets with all labels grounded onto one single label space: Wikipedia entities. OVEN challenges models to select among six million possible Wikipedia entities, making it a general visual recognition benchmark with the largest number of labels. Our study on state-of-the-art pre-trained models reveals large headroom in generalizing to the massive-scale label space. We show that a PaLI-based auto-regressive visual recognition model performs surprisingly well, even on Wikipedia entities that have never been seen during fine-tuning. We also find existing pretrained models yield different strengths: while PaLI-based models obtain higher overall performance, CLIP-based models are better at recognizing tail entities.

==> tables_and_figures/exp_ablation_finetune.tex <==
\begin{figure*}[htp]
    \centering
    \begin{subfigure}[]{.485\textwidth}
       \begin{tikzpicture}
            \begin{axis}[
            	width=1\textwidth,
        	    height=0.55\columnwidth,
        	    legend style={at={(1, 1)},anchor=north east,font=\footnotesize},
        		font=\small,
        		xlabel near ticks,
        		ylabel near ticks,
        	    xmin=0,xmax=2000,
           		ymin=0, ymax=55,
           	 	ymajorgrids=true,
            	xmajorgrids=true,
                xtick={0, 500, 1000, 1500, 2000},
                xticklabels={0, 500, 1000, 1500, 2000 Steps},
                ylabel=Accuracy \%,
            	ylabel style={yshift=-1ex,},
            	legend columns=2]
            
                \addplot[smooth,mark=star,green!50,thick] plot coordinates {
                    (0, 16.4)
                    (200,32.0)
                    (400,37.2)
                    (800,44.2)
                    (1200,41.3)
                    (1600,50.1)
                    (2000,52.5)
                };
                
                \addplot[smooth,mark=triangle,citecolor!50,thick] plot coordinates {
                    (0, 9.7)
                    (200,19.8)
                    (400,22.3)
                    (800,22.4)
                    (1200,21.8)
                    (1600,21.4)
                    (2000,21.2)
                };
                \addplot[smooth,mark=square,green!50!black,thick] plot coordinates {
                    (0, 5.1)
                    (200,20.5)
                    (400,24.7)
                    (800,30.6)
                    (1200,36.4)
                    (1600,38.9)
                    (2000,41.1)
                };
                
                \addplot[smooth,mark=o,citecolor!50!black,thick] plot coordinates {
                    (0, 1.2)
                    (200,10.5)
                    (400,11.8)
                    (800,12.4)
                    (1200,10.5)
                    (1600,8.8)
                    (2000,8.4)
                };
            \end{axis}
        \end{tikzpicture}
        \caption{PaLI-17B}
    \end{subfigure}
    \begin{subfigure}[]{.485\textwidth}
       \begin{tikzpicture}
            \begin{axis}[
            	width=1\textwidth,
        	    height=0.55\columnwidth,
        	    legend style={at={(1, 1)},anchor=north east,font=\footnotesize},
        		font=\small,
        		xlabel near ticks,
        		ylabel near ticks,
        	    xmin=0,xmax=2000,
           		ymin=0, ymax=55,
           	 	ymajorgrids=true,
            	xmajorgrids=true,
                xtick={0, 500, 1000, 1500, 2000},
                xticklabels={0, 500, 1000, 1500, 2000 Steps},
                ylabel=Accuracy \%,
            	ylabel style={yshift=-1ex,},
            	legend columns=2]

                \addplot[smooth,mark=star,green!50,thick] plot coordinates {
                    (0, 0.6)
                    (200,4.1)
                    (400,4.8)
                    (800,5.8)
                    (1200,6.2)
                    (1600,6.3)
                    (2000,6.6)
                };
                \addlegendentry{Query SEEN}
                
                \addplot[smooth,mark=triangle,citecolor!50,thick] plot coordinates {
                    (0, 0.5)
                    (200,2.1)
                    (400,2.2)
                    (800,2.0)
                    (1200,1.5)
                    (1600,1.2)
                    (2000,1.2)
                };
                \addlegendentry{Query UNSEEN}
                \addplot[smooth,mark=square,green!50!black,thick] plot coordinates {
                    (0, 3.6)
                    (200,12.6)
                    (400,13.3)
                    (800,14.4)
                    (1200,14.5)
                    (1600,14.4)
                    (2000,14.8)
                };
                \addlegendentry{Entity SEEN}
                
                \addplot[smooth,mark=o,citecolor!50!black,thick] plot coordinates {
                    (0, 3.1)
                    (200,10.1)
                    (400,8.1)
                    (800,8.0)
                    (1200,7.9)
                    (1600,7.7)
                    (2000,7.6)
                };
                \addlegendentry{Entity UNSEEN}
            \end{axis}
        \end{tikzpicture}
        \caption{CLIP2CLIP$_\texttt{ViTL14}$}
    \end{subfigure}
    \caption{
        \textbf{Fine-tuning PaLI or CLIP2CLIP for large \# of steps} increases the \seen entity accuracy but hurts the \unseen entity accuracy.
    }
    \vspace{-2mm}
    \label{fig:finetune}
\end{figure*}

==> tables_and_figures/exp_ablation_head2tail.tex <==
\begin{figure}[t]
    \centering
    \begin{tikzpicture}
    \begin{axis}[
        width=1\columnwidth,
        height=0.55\columnwidth,
        ybar,
        ymin=0,
        ymax=55,
        bar width=2.5mm,
		xlabel near ticks,
		ylabel near ticks,
        xtick=data,
        font=\small,
        xticklabels={100, 500, 1K, 2.5K, 5K, 10K, 25K, 50K, 100K},
        xlabel={Average Monthly View of Entity},
        ylabel={Accuracy \%},
        legend columns=2,
        legend style={font=\small},
    ]
    \addplot[fill=red!30] coordinates {
        (0, 1.87)
        (1, 4.73)
        (2, 8.01)
        (3, 10.35)
        (4, 12.31)
        (5, 14.40)
        (6, 11.12)
        (7, 9.66)
        (8, 5.41)
    };
    \addplot[fill=citecolor!50] coordinates {
        (0, 0.65)
        (1, 1.7)
        (2, 4.76)
        (3, 11.45)
        (4, 17.14)
        (5, 27.24)
        (6, 32.28)
        (7, 38.89)
        (8, 30.87)
    };
    \legend{CLIP2CLIP, PaLI-17B}
    \end{axis}
    \end{tikzpicture}
    \caption{
    \textbf{Comparison of Performances on Head vs. Tail Entities (results on Validation set).} PaLI wins over CLIP2CLIP on popular (\ie, high monthly page view) Wikipedia entities, but loses on rare (\ie, low monthly page view) Wikipedia entities. 
    }
    \label{fig:head2tail}
\end{figure}

==> tables_and_figures/exp_ablation_kb_sizes.tex <==
\begin{figure*}
    \centering
    \begin{subfigure}[]{.485\textwidth}
        \begin{tikzpicture}
        \begin{semilogxaxis}[
            	width=1\columnwidth,
        	    height=0.55\columnwidth,
        	    legend style={at={(1, 1)},anchor=north east,font=\footnotesize},
        	    mark options={mark size=2},
        		font=\small,
        		log ticks with fixed point,
        		xlabel near ticks,
        		ylabel near ticks,
        	    xmin=0,xmax=650,
           		ymin=0, ymax=35,
           	 	ymajorgrids=true,
            	xmajorgrids=true,
            	xtick={2, 10, 100, 600},
                xticklabels={20K, 100K, 1M, 6M},
                ylabel=HM Accuracy \%,
            	ylabel style={yshift=-1ex,}]
         
            \addplot[smooth,mark=o,navyblue!25!black,thick] plot coordinates {
                (2, 30.9)
                (10,30.8)
                (100,30.4)
                (600,29.8)
            };
            
            \addplot[smooth,mark=square,red,thick] plot coordinates {
                (2, 9.21)
                (10,6.38)
                (100,4.23)
                (600,2.75)
            };
        \end{semilogxaxis}
        \end{tikzpicture}
        \caption{Query Split}
    \end{subfigure}
  \begin{subfigure}[]{.485\textwidth}
        \begin{tikzpicture}
        \begin{semilogxaxis}[
            	width=1\columnwidth,
        	    height=0.55\columnwidth,
        	    legend style={at={(1, 1)},anchor=north east,font=\footnotesize},
        	    mark options={mark size=2},
        		font=\small,
        		log ticks with fixed point,
        		xlabel near ticks,
        		ylabel near ticks,
        	    xmin=0,xmax=650,
           		ymin=0, ymax=35,
           	 	ymajorgrids=true,
            	xmajorgrids=true,
            	xtick={2, 10, 100, 600},
                xticklabels={20K, 100K, 1M, 6M},
                ylabel=HM Accuracy \%,
            	ylabel style={yshift=-1ex,}]
         
            \addplot[smooth,mark=o,navyblue!50!black,thick] plot coordinates {
                (2, 19.8)
                (10,19.1)
                (100,18.5)
                (600,17.6)
            };
            \addlegendentry{PaLI-17B}

            \addplot[smooth,mark=square,red,thick] plot coordinates {
                (2, 20.5)
                (10,17.31)
                (100,15.50)
                (600,11.23)
            };
            \addlegendentry{CLIP2CLIP}
            
        \end{semilogxaxis}
        \end{tikzpicture}
        \caption{Entity Split}
    \end{subfigure}
    \caption{
        \textbf{Impact of \# Wikipedia Candidates on PaLI and CLIP2CLIP.} Increasing the size of Wikipedia makes the tasks difficult.}
    \label{fig:kbsizes}
    \vspace{-10px}
\end{figure*}

